High Dimensional Binary Choice Model with Unknown Heteroskedasticity or Instrumental Variables

This paper proposes a new method for estimating high-dimensional binary choice models. We consider a semiparametric model that places no distributional assumptions on the error term, allows for heteroskedastic errors, and permits endogenous regressors. Our approaches extend the special regressor estimator originally proposed by Lewbel (2000). This estimator becomes impractical in high-dimensional settings due to the curse of dimensionality associated with high-dimensional conditional density estimation. To overcome this challenge, we introduce an innovative data-driven dimension reduction method for nonparametric kernel estimators, which constitutes the main contribution of this work. The method combines distance covariance-based screening with cross-validation (CV) procedures, making special regressor estimation feasible in high dimensions. Using this new feasible conditional density estimator, we address variable and moment (instrumental variable) selection problems for these models. We apply penalized least squares (LS) and generalized method of moments (GMM) estimators with an L1 penalty. A comprehensive analysis of the oracle and asymptotic properties of these estimators is provided. Finally, through Monte Carlo simulations and an empirical study on the migration intentions of rural Chinese residents, we demonstrate the effectiveness of our proposed methods in finite sample settings.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Variable Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(\{1\} \in \tilde{\mathcal{A}})$ & $\Pr(\{2\} \in \tilde{\mathcal{A}})$ &       &       & Correct (\%) & Incorrect \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 10.154 (84.61\%) & 0.006 \\
          &       & 100.00\% & 95.00\% &       & $\gamma = 3$ & 10.144 (84.53\%) & 0.006 \\
          &       &       &       &       & $\gamma = 4$ & 10.574 (88.12\%) & 0.008 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 10.260 (85.50\%) & 0.014 \\
          &       & 100.00\% & 99.40\% &       & $\gamma = 3$ & 10.862 (90.52\%) & 0.014 \\
          &       &       &       &       & $\gamma = 4$ & 11.502 (95.85\%) & 0.014 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 10.454 (87.11\%) & 0.020 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 11.790 (98.25\%) & 0.022 \\
          &       &       &       &       & $\gamma = 4$ & 11.982 (99.85\%) & 0.022 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 22.634 (83.83\%) & 0.008 \\
          &       & 100.00\% & 86.40\% &       & $\gamma = 3$ & 22.990 (85.15\%) & 0.006 \\
          &       &       &       &       & $\gamma = 4$ & 23.192 (85.90\%) & 0.010 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 23.162 (85.79\%) & 0.008 \\
          &       & 100.00\% & 99.40\% &       & $\gamma = 3$ & 23.630 (87.54\%) & 0.008 \\
          &       &       &       &       & $\gamma = 4$ & 25.648 (94.99\%) & 0.008 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 23.386 (86.61\%) & 0.008 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 26.118 (96.73\%) & 0.008 \\
          &       &       &       &       & $\gamma = 4$ & 26.906 (99.65\%) & 0.008 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 39.930 (84.96\%) & 0.008 \\
          &       & 100.00\% & 83.80\% &       & $\gamma = 3$ & 40.018 (85.14\%) & 0.008 \\
          &       &       &       &       & $\gamma = 4$ & 40.066 (85.25\%) & 0.006 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 40.216 (85.57\%) & 0.010 \\
          &       & 100.00\% & 98.60\% &       & $\gamma = 3$ & 40.538 (86.25\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 43.284 (92.09\%) & 0.012 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 40.180 (85.49\%) & 0.022 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 44.960 (95.66\%) & 0.024 \\
          &       &       &       &       & $\gamma = 4$ & 46.780 (99.53\%) & 0.024 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_2$}   &       & \multicolumn{4}{c}{$\beta_3$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.071 & 0.249 & -0.085 & 0.194 &       & -0.016 & 0.249 & -0.008 & 0.191 \\
          &       & $\gamma = 3$ & -0.050 & 0.241 & -0.058 & 0.186 &       & 0.002 & 0.245 & 0.004 & 0.189 \\
          &       & $\gamma = 4$ & -0.046 & 0.240 & -0.054 & 0.184 &       & 0.006 & 0.243 & 0.006 & 0.187 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.016 & 0.197 & -0.018 & 0.137 &       & 0.045 & 0.180 & 0.041 & 0.136 \\
          &       & $\gamma = 3$ & -0.011 & 0.195 & -0.011 & 0.135 &       & 0.050 & 0.180 & 0.048 & 0.136 \\
          &       & $\gamma = 4$ & -0.011 & 0.195 & -0.012 & 0.135 &       & 0.050 & 0.180 & 0.048 & 0.136 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.010 & 0.161 & -0.002 & 0.103 &       & 0.054 & 0.168 & 0.073 & 0.116 \\
          &       & $\gamma = 3$ & -0.010 & 0.161 & -0.003 & 0.103 &       & 0.054 & 0.169 & 0.072 & 0.115 \\
          &       & $\gamma = 4$ & -0.011 & 0.162 & -0.003 & 0.104 &       & 0.054 & 0.170 & 0.073 & 0.115 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.063 & 0.277 & -0.073 & 0.208 &       & 0.003 & 0.245 & 0.000 & 0.188 \\
          &       & $\gamma = 3$ & -0.044 & 0.270 & -0.054 & 0.202 &       & 0.021 & 0.242 & 0.019 & 0.185 \\
          &       & $\gamma = 4$ & -0.036 & 0.271 & -0.047 & 0.200 &       & 0.027 & 0.242 & 0.032 & 0.184 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.026 & 0.188 & -0.012 & 0.135 &       & 0.041 & 0.192 & 0.035 & 0.147 \\
          &       & $\gamma = 3$ & -0.015 & 0.185 & 0.000 & 0.132 &       & 0.051 & 0.192 & 0.044 & 0.147 \\
          &       & $\gamma = 4$ & -0.016 & 0.186 & 0.000 & 0.132 &       & 0.051 & 0.193 & 0.045 & 0.147 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & 0.012 & 0.142 & 0.014 & 0.100 &       & 0.060 & 0.139 & 0.058 & 0.106 \\
          &       & $\gamma = 3$ & 0.013 & 0.142 & 0.014 & 0.100 &       & 0.060 & 0.139 & 0.058 & 0.105 \\
          &       & $\gamma = 4$ & 0.012 & 0.142 & 0.014 & 0.100 &       & 0.059 & 0.138 & 0.058 & 0.105 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.078 & 0.245 & -0.067 & 0.190 &       & -0.016 & 0.251 & -0.005 & 0.188 \\
          &       & $\gamma = 3$ & -0.056 & 0.238 & -0.044 & 0.183 &       & 0.005 & 0.248 & 0.015 & 0.186 \\
          &       & $\gamma = 4$ & -0.046 & 0.230 & -0.036 & 0.178 &       & 0.011 & 0.245 & 0.023 & 0.184 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.021 & 0.206 & -0.017 & 0.136 &       & 0.033 & 0.175 & 0.032 & 0.139 \\
          &       & $\gamma = 3$ & -0.011 & 0.204 & -0.010 & 0.132 &       & 0.042 & 0.177 & 0.041 & 0.138 \\
          &       & $\gamma = 4$ & -0.010 & 0.204 & -0.015 & 0.132 &       & 0.042 & 0.176 & 0.043 & 0.138 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.004 & 0.188 & 0.001 & 0.113 &       & 0.044 & 0.168 & 0.054 & 0.116 \\
          &       & $\gamma = 3$ & -0.005 & 0.193 & -0.002 & 0.113 &       & 0.045 & 0.168 & 0.051 & 0.116 \\
          &       & $\gamma = 4$ & -0.005 & 0.195 & -0.002 & 0.114 &       & 0.044 & 0.168 & 0.050 & 0.115 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clccccccccc}
    \toprule
          &       & \multicolumn{4}{c}{$\beta_2/\rho$} &       & \multicolumn{4}{c}{$\beta_3/\rho$} \\
\cmidrule{3-6}\cmidrule{8-11}          &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{3}[2]{*}{$p_n=14$} & $n=500$ & 0.008 & 0.167 & 0.001 & 0.114 &       & -0.003 & 0.158 & -0.010 & 0.102 \\
          & $n=1000$ & 0.000 & 0.114 & 0.008 & 0.078 &       & -0.002 & 0.114 & -0.013 & 0.078 \\
          & $n=2000$ & -0.005 & 0.083 & -0.008 & 0.057 &       & 0.006 & 0.078 & 0.006 & 0.056 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=29$} & $n=500$ & 0.001 & 0.181 & -0.002 & 0.119 &       & 0.001 & 0.173 & 0.000 & 0.109 \\
          & $n=1000$ & 0.001 & 0.115 & 0.002 & 0.078 &       & 0.008 & 0.118 & 0.004 & 0.078 \\
          & $n=2000$ & 0.005 & 0.084 & 0.003 & 0.056 &       & 0.001 & 0.084 & 0.002 & 0.056 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=49$} & $n=500$ & 0.010 & 0.186 & -0.002 & 0.129 &       & 0.002 & 0.188 & -0.006 & 0.124 \\
          & $n=1000$ & 0.006 & 0.116 & 0.001 & 0.076 &       & -0.002 & 0.115 & -0.005 & 0.076 \\
          & $n=2000$ & -0.008 & 0.085 & -0.010 & 0.061 &       & -0.005 & 0.079 & -0.008 & 0.054 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Variable Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(\{1\} \in \tilde{\mathcal{A}})$ & $\Pr(\{2\} \in \tilde{\mathcal{A}})$ &       &       & Correct (\%) & Incorrect \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 10.042 (83.68\%) & 0.006 \\
          &       & 100.00\% & 95.00\% &       & $\gamma = 3$ & 10.260 (85.50\%) & 0.006 \\
          &       &       &       &       & $\gamma = 4$ & 10.620 (88.50\%) & 0.010 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 10.372 (86.43\%) & 0.012 \\
          &       & 100.00\% & 99.40\% &       & $\gamma = 3$ & 11.050 (92.08\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 11.636 (96.97\%) & 0.014 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 10.682 (89.02\%) & 0.022 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 11.768 (98.07\%) & 0.020 \\
          &       &       &       &       & $\gamma = 4$ & 11.970 (99.75\%) & 0.024 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 22.824 (84.53\%) & 0.014 \\
          &       & 100.00\% & 86.40\% &       & $\gamma = 3$ & 23.034 (85.31\%) & 0.010 \\
          &       &       &       &       & $\gamma = 4$ & 23.376 (86.58\%) & 0.018 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 22.882 (84.75\%) & 0.006 \\
          &       & 100.00\% & 99.40\% &       & $\gamma = 3$ & 23.610 (87.44\%) & 0.006 \\
          &       &       &       &       & $\gamma = 4$ & 25.482 (94.38\%) & 0.008 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 23.410 (86.70\%) & 0.012 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 26.150 (96.85\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 26.930 (99.74\%) & 0.012 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 39.830 (84.74\%) & 0.006 \\
          &       & 100.00\% & 83.80\% &       & $\gamma = 3$ & 39.696 (84.46\%) & 0.008 \\
          &       &       &       &       & $\gamma = 4$ & 40.054 (85.22\%) & 0.012 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 40.484 (86.14\%) & 0.014 \\
          &       & 100.00\% & 98.60\% &       & $\gamma = 3$ & 40.608 (86.40\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 43.610 (92.79\%) & 0.012 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 40.698 (86.59\%) & 0.022 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 45.292 (96.37\%) & 0.024 \\
          &       &       &       &       & $\gamma = 4$ & 46.756 (99.48\%) & 0.024 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_2$}   &       & \multicolumn{4}{c}{$\beta_3$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.071 & 0.249 & -0.069 & 0.190 &       & -0.068 & 0.277 & -0.056 & 0.216 \\
          &       & $\gamma = 3$ & -0.055 & 0.238 & -0.056 & 0.182 &       & -0.053 & 0.272 & -0.043 & 0.211 \\
          &       & $\gamma = 4$ & -0.049 & 0.234 & -0.052 & 0.178 &       & -0.050 & 0.274 & -0.040 & 0.210 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.014 & 0.194 & -0.023 & 0.139 &       & -0.012 & 0.194 & -0.005 & 0.150 \\
          &       & $\gamma = 3$ & -0.009 & 0.192 & -0.014 & 0.137 &       & -0.006 & 0.190 & 0.000 & 0.147 \\
          &       & $\gamma = 4$ & -0.008 & 0.192 & -0.014 & 0.136 &       & -0.007 & 0.195 & -0.001 & 0.148 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.009 & 0.162 & -0.005 & 0.102 &       & -0.003 & 0.173 & 0.008 & 0.116 \\
          &       & $\gamma = 3$ & -0.008 & 0.157 & -0.003 & 0.101 &       & -0.002 & 0.172 & 0.006 & 0.115 \\
          &       & $\gamma = 4$ & -0.009 & 0.162 & -0.003 & 0.102 &       & -0.004 & 0.177 & 0.004 & 0.117 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.060 & 0.271 & -0.077 & 0.208 &       & -0.049 & 0.282 & -0.045 & 0.216 \\
          &       & $\gamma = 3$ & -0.038 & 0.263 & -0.049 & 0.199 &       & -0.030 & 0.275 & -0.028 & 0.211 \\
          &       & $\gamma = 4$ & -0.033 & 0.259 & -0.039 & 0.197 &       & -0.027 & 0.280 & -0.023 & 0.211 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.023 & 0.181 & -0.019 & 0.134 &       & -0.016 & 0.193 & -0.014 & 0.149 \\
          &       & $\gamma = 3$ & -0.015 & 0.182 & -0.012 & 0.132 &       & -0.008 & 0.189 & -0.005 & 0.146 \\
          &       & $\gamma = 4$ & -0.016 & 0.185 & -0.009 & 0.131 &       & -0.009 & 0.190 & -0.006 & 0.146 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & 0.006 & 0.145 & 0.011 & 0.098 &       & 0.002 & 0.146 & -0.001 & 0.110 \\
          &       & $\gamma = 3$ & 0.006 & 0.144 & 0.010 & 0.097 &       & 0.001 & 0.145 & 0.000 & 0.108 \\
          &       & $\gamma = 4$ & 0.005 & 0.145 & 0.010 & 0.097 &       & 0.001 & 0.145 & 0.000 & 0.109 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.080 & 0.235 & -0.080 & 0.185 &       & -0.072 & 0.287 & -0.062 & 0.223 \\
          &       & $\gamma = 3$ & -0.059 & 0.225 & -0.056 & 0.176 &       & -0.051 & 0.279 & -0.044 & 0.217 \\
          &       & $\gamma = 4$ & -0.050 & 0.218 & -0.050 & 0.172 &       & -0.045 & 0.276 & -0.038 & 0.213 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.027 & 0.204 & -0.025 & 0.134 &       & -0.020 & 0.197 & -0.014 & 0.150 \\
          &       & $\gamma = 3$ & -0.017 & 0.204 & -0.017 & 0.132 &       & -0.009 & 0.188 & -0.009 & 0.146 \\
          &       & $\gamma = 4$ & -0.017 & 0.204 & -0.016 & 0.132 &       & -0.008 & 0.187 & -0.006 & 0.145 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.003 & 0.187 & -0.005 & 0.114 &       & -0.007 & 0.172 & -0.001 & 0.121 \\
          &       & $\gamma = 3$ & -0.003 & 0.192 & -0.004 & 0.114 &       & -0.007 & 0.171 & 0.000 & 0.120 \\
          &       & $\gamma = 4$ & -0.004 & 0.193 & -0.003 & 0.115 &       & -0.007 & 0.172 & 0.000 & 0.120 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clccccccccc}
    \toprule
          &       & \multicolumn{4}{c}{$\beta_2/\rho$} &       & \multicolumn{4}{c}{$\beta_3/\rho$} \\
\cmidrule{3-6}\cmidrule{8-11}          &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{3}[2]{*}{$p_n=14$} & $n=500$ & 0.004 & 0.165 & -0.012 & 0.107 &       & -0.117 & 0.210 & -0.116 & 0.146 \\
          & $n=1000$ & 0.000 & 0.113 & 0.000 & 0.077 &       & -0.119 & 0.173 & -0.119 & 0.124 \\
          & $n=2000$ & -0.001 & 0.084 & 0.001 & 0.057 &       & -0.114 & 0.145 & -0.117 & 0.118 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=29$} & $n=500$ & 0.008 & 0.176 & -0.001 & 0.120 &       & -0.102 & 0.215 & -0.112 & 0.154 \\
          & $n=1000$ & 0.000 & 0.117 & -0.001 & 0.078 &       & -0.117 & 0.173 & -0.114 & 0.120 \\
          & $n=2000$ & 0.002 & 0.081 & 0.001 & 0.055 &       & -0.116 & 0.152 & -0.117 & 0.121 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=49$} & $n=500$ & 0.004 & 0.173 & 0.004 & 0.116 &       & -0.127 & 0.237 & -0.125 & 0.153 \\
          & $n=1000$ & 0.001 & 0.112 & 0.006 & 0.078 &       & -0.116 & 0.171 & -0.106 & 0.121 \\
          & $n=2000$ & -0.003 & 0.084 & -0.005 & 0.056 &       & -0.118 & 0.151 & -0.118 & 0.122 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Variable Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(\{1\} \in \tilde{\mathcal{A}})$ & $\Pr(\{2\} \in \tilde{\mathcal{A}})$ &       &       & Correct (\%) & Incorrect \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 9.860 (82.17\%) & 0.054 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 10.054 (83.78\%) & 0.060 \\
          &       &       &       &       & $\gamma = 4$ & 10.196 (84.97\%) & 0.100 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 9.948 (82.90\%) & 0.022 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 10.284 (85.70\%) & 0.026 \\
          &       &       &       &       & $\gamma = 4$ & 10.958 (91.32\%) & 0.046 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 10.308 (85.90\%) & 0.026 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 11.266 (93.88\%) & 0.030 \\
          &       &       &       &       & $\gamma = 4$ & 11.740 (97.83\%) & 0.032 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 22.642 (83.86\%) & 0.060 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 22.656 (83.91\%) & 0.058 \\
          &       &       &       &       & $\gamma = 4$ & 22.756 (84.28\%) & 0.088 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 23.268 (86.18\%) & 0.010 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 23.324 (86.39\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 24.162 (89.49\%) & 0.020 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 23.202 (85.93\%) & 0.014 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 24.794 (91.83\%) & 0.014 \\
          &       &       &       &       & $\gamma = 4$ & 26.358 (97.62\%) & 0.018 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 2$ & 39.788 (84.66\%) & 0.066 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 39.910 (84.91\%) & 0.074 \\
          &       &       &       &       & $\gamma = 4$ & 39.668 (84.40\%) & 0.084 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 2$ & 40.630 (86.45\%) & 0.028 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 40.256 (85.65\%) & 0.030 \\
          &       &       &       &       & $\gamma = 4$ & 41.518 (88.34\%) & 0.052 \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 2$ & 41.008 (87.25\%) & 0.012 \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 3$ & 42.474 (90.37\%) & 0.012 \\
          &       &       &       &       & $\gamma = 4$ & 45.378 (96.55\%) & 0.014 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_2$}   &       & \multicolumn{4}{c}{$\beta_3$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$p_n=14$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.125 & 0.336 & -0.103 & 0.257 &       & -0.131 & 0.383 & -0.137 & 0.298 \\
          &       & $\gamma = 3$ & -0.110 & 0.326 & -0.091 & 0.249 &       & -0.121 & 0.380 & -0.127 & 0.292 \\
          &       & $\gamma = 4$ & -0.111 & 0.348 & -0.083 & 0.255 &       & -0.110 & 0.388 & -0.115 & 0.294 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.058 & 0.246 & -0.045 & 0.179 &       & -0.083 & 0.270 & -0.072 & 0.205 \\
          &       & $\gamma = 3$ & -0.053 & 0.241 & -0.047 & 0.176 &       & -0.075 & 0.266 & -0.063 & 0.200 \\
          &       & $\gamma = 4$ & -0.059 & 0.249 & -0.056 & 0.180 &       & -0.081 & 0.285 & -0.067 & 0.206 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.027 & 0.201 & -0.031 & 0.136 &       & -0.065 & 0.209 & -0.052 & 0.149 \\
          &       & $\gamma = 3$ & -0.037 & 0.204 & -0.045 & 0.137 &       & -0.066 & 0.211 & -0.049 & 0.146 \\
          &       & $\gamma = 4$ & -0.044 & 0.204 & -0.052 & 0.137 &       & -0.067 & 0.213 & -0.051 & 0.147 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=29$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.149 & 0.373 & -0.134 & 0.287 &       & -0.114 & 0.380 & -0.109 & 0.300 \\
          &       & $\gamma = 3$ & -0.129 & 0.363 & -0.116 & 0.280 &       & -0.093 & 0.367 & -0.093 & 0.289 \\
          &       & $\gamma = 4$ & -0.125 & 0.373 & -0.101 & 0.281 &       & -0.086 & 0.374 & -0.089 & 0.292 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.071 & 0.248 & -0.081 & 0.187 &       & -0.065 & 0.254 & -0.056 & 0.193 \\
          &       & $\gamma = 3$ & -0.060 & 0.243 & -0.081 & 0.179 &       & -0.055 & 0.246 & -0.042 & 0.185 \\
          &       & $\gamma = 4$ & -0.063 & 0.251 & -0.081 & 0.180 &       & -0.053 & 0.252 & -0.048 & 0.185 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.025 & 0.183 & -0.032 & 0.133 &       & -0.074 & 0.196 & -0.064 & 0.145 \\
          &       & $\gamma = 3$ & -0.031 & 0.182 & -0.040 & 0.132 &       & -0.071 & 0.194 & -0.058 & 0.143 \\
          &       & $\gamma = 4$ & -0.037 & 0.189 & -0.043 & 0.135 &       & -0.073 & 0.202 & -0.057 & 0.145 \\
    \midrule
    \multirow{9}[6]{*}{$p_n=49$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 2$ & -0.154 & 0.369 & -0.148 & 0.291 &       & -0.140 & 0.408 & -0.130 & 0.323 \\
          &       & $\gamma = 3$ & -0.138 & 0.372 & -0.125 & 0.289 &       & -0.121 & 0.403 & -0.101 & 0.315 \\
          &       & $\gamma = 4$ & -0.122 & 0.363 & -0.121 & 0.280 &       & -0.112 & 0.398 & -0.095 & 0.307 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 2$ & -0.092 & 0.272 & -0.067 & 0.196 &       & -0.086 & 0.279 & -0.079 & 0.210 \\
          &       & $\gamma = 3$ & -0.079 & 0.270 & -0.059 & 0.191 &       & -0.071 & 0.271 & -0.063 & 0.202 \\
          &       & $\gamma = 4$ & -0.080 & 0.279 & -0.062 & 0.193 &       & -0.076 & 0.293 & -0.062 & 0.208 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 2$ & -0.031 & 0.193 & -0.027 & 0.136 &       & -0.057 & 0.179 & -0.065 & 0.140 \\
          &       & $\gamma = 3$ & -0.032 & 0.192 & -0.024 & 0.136 &       & -0.054 & 0.175 & -0.062 & 0.137 \\
          &       & $\gamma = 4$ & -0.044 & 0.193 & -0.046 & 0.137 &       & -0.054 & 0.178 & -0.061 & 0.138 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clccccccccc}
    \toprule
          &       & \multicolumn{4}{c}{$\beta_2/\rho$} &       & \multicolumn{4}{c}{$\beta_3/\rho$} \\
\cmidrule{3-6}\cmidrule{8-11}          &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{3}[2]{*}{$p_n=14$} & $n=500$ & 0.015 & 0.208 & 0.015 & 0.143 &       & -0.185 & 0.306 & -0.185 & 0.214 \\
          & $n=1000$ & 0.010 & 0.138 & 0.006 & 0.093 &       & -0.181 & 0.243 & -0.186 & 0.194 \\
          & $n=2000$ & 0.018 & 0.105 & 0.016 & 0.070 &       & -0.192 & 0.225 & -0.188 & 0.188 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=29$} & $n=500$ & 0.003 & 0.214 & -0.007 & 0.148 &       & -0.174 & 0.292 & -0.164 & 0.206 \\
          & $n=1000$ & 0.015 & 0.154 & 0.018 & 0.102 &       & -0.175 & 0.240 & -0.175 & 0.189 \\
          & $n=2000$ & 0.013 & 0.102 & 0.016 & 0.073 &       & -0.194 & 0.225 & -0.196 & 0.197 \\
    \midrule
    \multirow{3}[2]{*}{$p_n=49$} & $n=500$ & 0.002 & 0.225 & 0.001 & 0.143 &       & -0.192 & 0.311 & -0.202 & 0.232 \\
          & $n=1000$ & 0.016 & 0.152 & 0.014 & 0.104 &       & -0.198 & 0.259 & -0.189 & 0.193 \\
          & $n=2000$ & 0.016 & 0.106 & 0.005 & 0.069 &       & -0.195 & 0.227 & -0.189 & 0.189 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Moment Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(Z^{*} \in \tilde{\mathcal{Z}})$ & $\Pr(Z_1 \in \tilde{\mathcal{Z}})$ &       &       & Correct (\%) & Incorrect (\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 2.380 (39.37\%) & 0.640 (9.14\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 4.500 (75.00\%) & 1.794 (25.63\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.484 (91.40\%) & 3.440 (49.14\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 2.786 (46.43\%) & 0.178 (2.54\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 4.942 (82.37\%) & 0.736 (10.51\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.678 (94.63\%) & 2.306 (32.94\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 2.982 (49.70\%) & 0.020 (0.28\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 5.280 (88.00\%) & 0.134 (1.91\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.834 (97.23\%) & 1.152 (16.46\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 4.628 (33.06\%) & 1.056 (7.54\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 9.372 (66.94\%) & 3.086 (22.04\%) \\
          &       &       &       &       & $\gamma = 3$ & 12.118 (86.56\%) & 5.914 (42.24\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 5.204 (37.17\%) & 0.188 (1.34\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 10.590 (75.64\%) & 0.966 (6.90\%) \\
          &       &       &       &       & $\gamma = 3$ & 12.958 (92.56\%) & 3.522 (25.16\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 6.068 (43.34\%) & 0.018 (0.13\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 11.924 (85.17\%) & 0.156 (1.11\%) \\
          &       &       &       &       & $\gamma = 3$ & 13.572 (96.94\%) & 1.440 (10.29\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 6.984 (29.10\%) & 1.396 (5.82\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 15.132 (63.05\%) & 4.448 (18.53\%) \\
          &       &       &       &       & $\gamma = 3$ & 19.906 (82.94\%) & 9.268 (38.62\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 7.776 (32.40\%) & 0.312 (1.30\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 17.144 (71.43\%) & 1.508 (6.28\%) \\
          &       &       &       &       & $\gamma = 3$ & 21.708 (90.45\%) & 5.578 (23.24\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 9.014 (37.56\%) & 0.020 (0.08\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 19.712 (82.13\%) & 0.178 (0.74\%) \\
          &       &       &       &       & $\gamma = 3$ & 22.912 (95.47\%) & 1.720 (7.17\%) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_0$}   &       & \multicolumn{4}{c}{$\beta_1$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.049 & 0.145 & -0.056 & 0.116 &       & -0.135 & 0.398 & -0.155 & 0.316 \\
          &       & $\gamma = 2$ & -0.052 & 0.147 & -0.060 & 0.118 &       & -0.155 & 0.399 & -0.171 & 0.321 \\
          &       & $\gamma = 3$ & -0.055 & 0.150 & -0.058 & 0.120 &       & -0.233 & 0.429 & -0.271 & 0.356 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.043 & 0.117 & -0.043 & 0.089 &       & -0.080 & 0.307 & -0.084 & 0.223 \\
          &       & $\gamma = 2$ & -0.042 & 0.117 & -0.042 & 0.089 &       & -0.074 & 0.293 & -0.055 & 0.207 \\
          &       & $\gamma = 3$ & -0.045 & 0.118 & -0.046 & 0.090 &       & -0.158 & 0.339 & -0.153 & 0.264 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.029 & 0.139 & -0.036 & 0.074 &       & -0.031 & 0.287 & -0.037 & 0.181 \\
          &       & $\gamma = 2$ & -0.028 & 0.139 & -0.035 & 0.074 &       & 0.009 & 0.264 & 0.016 & 0.152 \\
          &       & $\gamma = 3$ & -0.029 & 0.140 & -0.036 & 0.076 &       & -0.047 & 0.293 & -0.020 & 0.192 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.056 & 0.145 & -0.050 & 0.114 &       & -0.178 & 0.399 & -0.186 & 0.322 \\
          &       & $\gamma = 2$ & -0.056 & 0.147 & -0.050 & 0.116 &       & -0.190 & 0.398 & -0.173 & 0.316 \\
          &       & $\gamma = 3$ & -0.059 & 0.154 & -0.055 & 0.123 &       & -0.240 & 0.413 & -0.251 & 0.339 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.043 & 0.120 & -0.047 & 0.092 &       & -0.069 & 0.304 & -0.069 & 0.212 \\
          &       & $\gamma = 2$ & -0.041 & 0.120 & -0.046 & 0.092 &       & -0.047 & 0.287 & -0.027 & 0.189 \\
          &       & $\gamma = 3$ & -0.042 & 0.125 & -0.045 & 0.097 &       & -0.102 & 0.319 & -0.083 & 0.228 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.038 & 0.091 & -0.040 & 0.070 &       & -0.023 & 0.241 & -0.033 & 0.156 \\
          &       & $\gamma = 2$ & -0.036 & 0.091 & -0.038 & 0.070 &       & 0.021 & 0.225 & 0.023 & 0.134 \\
          &       & $\gamma = 3$ & -0.037 & 0.092 & -0.038 & 0.071 &       & -0.001 & 0.247 & 0.016 & 0.163 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.055 & 0.145 & -0.054 & 0.116 &       & -0.176 & 0.363 & -0.191 & 0.293 \\
          &       & $\gamma = 2$ & -0.055 & 0.147 & -0.052 & 0.117 &       & -0.182 & 0.367 & -0.189 & 0.292 \\
          &       & $\gamma = 3$ & -0.057 & 0.160 & -0.051 & 0.126 &       & -0.233 & 0.390 & -0.257 & 0.318 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.038 & 0.103 & -0.037 & 0.080 &       & -0.105 & 0.293 & -0.095 & 0.212 \\
          &       & $\gamma = 2$ & -0.038 & 0.104 & -0.037 & 0.080 &       & -0.074 & 0.272 & -0.058 & 0.188 \\
          &       & $\gamma = 3$ & -0.039 & 0.111 & -0.037 & 0.085 &       & -0.120 & 0.306 & -0.113 & 0.229 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.028 & 0.157 & -0.041 & 0.072 &       & -0.031 & 0.248 & -0.031 & 0.151 \\
          &       & $\gamma = 2$ & -0.027 & 0.157 & -0.040 & 0.072 &       & 0.023 & 0.229 & 0.023 & 0.128 \\
          &       & $\gamma = 3$ & -0.027 & 0.158 & -0.037 & 0.073 &       & 0.012 & 0.243 & 0.018 & 0.151 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Moment Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(Z^{*} \in \tilde{\mathcal{Z}})$ & $\Pr(Z_1 \in \tilde{\mathcal{Z}})$ &       &       & Correct (\%) & Incorrect (\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 2.790 (46.50\%) & 0.630 (9.00\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 4.922 (82.03\%) & 1.806 (25.80\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.710 (95.17\%) & 3.460 (49.43\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 3.252 (54.20\%) & 0.152 (2.17\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 5.392 (89.87\%) & 0.800 (11.43\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.878 (97.97\%) & 2.432 (34.74\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 3.610 (60.17\%) & 0.022 (0.31\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 5.698 (94.97\%) & 0.188 (2.69\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.924 (98.73\%) & 1.270 (18.14\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 5.576 (39.83\%) & 1.108 (7.91\%) \\
          &       & 100.00\% & 99.60\% &       & $\gamma = 2$ & 10.672 (76.23\%) & 3.176 (22.69\%) \\
          &       &       &       &       & $\gamma = 3$ & 12.990 (92.79\%) & 5.996 (42.83\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 6.308 (45.06\%) & 0.196 (1.40\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 11.890 (84.93\%) & 1.012 (7.23\%) \\
          &       &       &       &       & $\gamma = 3$ & 13.630 (97.36\%) & 3.642 (26.01\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 7.004 (50.03\%) & 0.012 (0.09\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 12.956 (92.54\%) & 0.176 (1.26\%) \\
          &       &       &       &       & $\gamma = 3$ & 13.872 (99.09\%) & 1.700 (12.14\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 8.480 (35.33\%) & 1.490 (6.21\%) \\
          &       & 100.00\% & 99.00\% &       & $\gamma = 2$ & 17.748 (73.95\%) & 4.646 (19.36\%) \\
          &       &       &       &       & $\gamma = 3$ & 22.060 (91.92\%)) & 9.558 (39.83\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 9.706 (40.44\%) & 0.298 (1.24\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 19.812 (82.55\%) & 1.640 (6.83\%) \\
          &       &       &       &       & $\gamma = 3$ & 23.182 (96.59\%) & 5.938 (24.74\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 10.436 (43.48\%) & 0.020 (0.08\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 21.410 (89.21\%) & 0.222 (0.93\%) \\
          &       &       &       &       & $\gamma = 3$ & 23.632 (98.47\%) & 2.068 (8.62\%) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_0$}   &       & \multicolumn{4}{c}{$\beta_1$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.051 & 0.155 & -0.060 & 0.119 &       & -0.140 & 0.408 & -0.165 & 0.320 \\
          &       & $\gamma = 2$ & -0.053 & 0.158 & -0.066 & 0.122 &       & -0.167 & 0.423 & -0.181 & 0.332 \\
          &       & $\gamma = 3$ & -0.060 & 0.161 & -0.068 & 0.125 &       & -0.262 & 0.471 & -0.305 & 0.389 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.042 & 0.115 & -0.042 & 0.089 &       & -0.091 & 0.315 & -0.097 & 0.230 \\
          &       & $\gamma = 2$ & -0.043 & 0.115 & -0.040 & 0.089 &       & -0.101 & 0.316 & -0.098 & 0.234 \\
          &       & $\gamma = 3$ & -0.048 & 0.118 & -0.047 & 0.092 &       & -0.200 & 0.390 & -0.205 & 0.308 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.032 & 0.089 & -0.038 & 0.068 &       & -0.047 & 0.261 & -0.057 & 0.182 \\
          &       & $\gamma = 2$ & -0.032 & 0.089 & -0.037 & 0.068 &       & -0.028 & 0.248 & -0.026 & 0.165 \\
          &       & $\gamma = 3$ & -0.035 & 0.092 & -0.039 & 0.071 &       & -0.100 & 0.308 & -0.076 & 0.226 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.054 & 0.147 & -0.050 & 0.114 &       & -0.180 & 0.417 & -0.195 & 0.338 \\
          &       & $\gamma = 2$ & -0.056 & 0.149 & -0.052 & 0.116 &       & -0.206 & 0.426 & -0.228 & 0.349 \\
          &       & $\gamma = 3$ & -0.064 & 0.157 & -0.057 & 0.123 &       & -0.271 & 0.459 & -0.317 & 0.387 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.045 & 0.125 & -0.042 & 0.092 &       & -0.076 & 0.294 & -0.072 & 0.218 \\
          &       & $\gamma = 2$ & -0.047 & 0.126 & -0.044 & 0.092 &       & -0.071 & 0.292 & -0.074 & 0.214 \\
          &       & $\gamma = 3$ & -0.053 & 0.131 & -0.052 & 0.098 &       & -0.145 & 0.349 & -0.145 & 0.270 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.035 & 0.086 & -0.041 & 0.068 &       & -0.045 & 0.197 & -0.050 & 0.154 \\
          &       & $\gamma = 2$ & -0.035 & 0.087 & -0.040 & 0.068 &       & -0.015 & 0.181 & -0.009 & 0.136 \\
          &       & $\gamma = 3$ & -0.040 & 0.091 & -0.045 & 0.071 &       & -0.062 & 0.234 & -0.037 & 0.179 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.055 & 0.146 & -0.047 & 0.117 &       & -0.172 & 0.394 & -0.198 & 0.317 \\
          &       & $\gamma = 2$ & -0.057 & 0.150 & -0.053 & 0.120 &       & -0.186 & 0.397 & -0.219 & 0.323 \\
          &       & $\gamma = 3$ & -0.068 & 0.165 & -0.072 & 0.132 &       & -0.254 & 0.437 & -0.297 & 0.364 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.039 & 0.101 & -0.039 & 0.080 &       & -0.113 & 0.287 & -0.123 & 0.223 \\
          &       & $\gamma = 2$ & -0.041 & 0.102 & -0.042 & 0.081 &       & -0.106 & 0.280 & -0.108 & 0.216 \\
          &       & $\gamma = 3$ & -0.051 & 0.111 & -0.050 & 0.088 &       & -0.169 & 0.335 & -0.166 & 0.268 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.035 & 0.118 & -0.041 & 0.065 &       & -0.042 & 0.229 & -0.053 & 0.160 \\
          &       & $\gamma = 2$ & -0.035 & 0.118 & -0.040 & 0.065 &       & -0.014 & 0.204 & -0.021 & 0.139 \\
          &       & $\gamma = 3$ & -0.039 & 0.121 & -0.044 & 0.069 &       & -0.044 & 0.231 & -0.041 & 0.165 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          &       & \multicolumn{2}{c}{DC Variable Screening} &       & \multicolumn{3}{c}{Moment Selection} \\
\cmidrule{3-4}\cmidrule{6-8}          &       & $\Pr(Z^{*} \in \tilde{\mathcal{Z}})$ & $\Pr(Z_1 \in \tilde{\mathcal{Z}})$ &       &       & Correct (\%) & Incorrect (\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 2.410 (40.17\%)) & 0.330 (4.71\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 4.486 (74.77\%) & 0.914 (13.06\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.454 (90.90\%) & 1.926 (27.51\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 2.808 (46.80\%) & 0.082 (1.17\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 4.982 (83.03\%) & 0.228 (3.26\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.676 (94.60\%)) & 0.758 (10.83\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 2.962 (49.37\%) & 0.020 (0.28\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 5.300 (88.33\%) & 0.054 (0.77\%) \\
          &       &       &       &       & $\gamma = 3$ & 5.842 (97.37\%) & 0.152 (2.17\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 4.566 (32.61\%) & 0.570 (4.07\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 9.282 (66.30\%) & 1.586 (11.33\%) \\
          &       &       &       &       & $\gamma = 3$ & 12.028 (85.91\%) & 3.228 (23.06\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 5.224 (37.31\%) & 0.046 (0.32\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 10.728 (76.63\%) & 0.214 (1.53\%) \\
          &       &       &       &       & $\gamma = 3$ & 12.930 (92.36\%) & 0.884 (6.31\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 5.982 (42.73\%) & 0.000 (0.00\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 12.044 (86.03\%) & 0.032 (0.23\%) \\
          &       &       &       &       & $\gamma = 3$ & 13.580 (97.00\%) & 0.154 (1.10\%) \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} &       &       &       & $\gamma = 1$ & 6.976 (29.07\%) & 0.612 (2.55\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 15.238 (63.49\%) & 1.826 (7.61\%) \\
          &       &       &       &       & $\gamma = 3$ & 19.914 (82.98\%) & 4.446 (18.53\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=1000$} &       &       &       & $\gamma = 1$ & 7.818 (32.58\%) & 0.130 (0.54\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 17.478 (72.83\%) & 0.450 (1.88\%) \\
          &       &       &       &       & $\gamma = 3$ & 21.820 (90.92\%) & 1.562 (6.51\%) \\
\cmidrule{2-8}          & \multirow{3}[2]{*}{$n=2000$} &       &       &       & $\gamma = 1$ & 8.964 (37.35\%) & 0.014 (0.06\%) \\
          &       & 100.00\% & 100.00\% &       & $\gamma = 2$ & 19.998 (83.33\%) & 0.054 (0.23\%) \\
          &       &       &       &       & $\gamma = 3$ & 23.224 (96.77\%) & 0.248 (1.03\%) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
          &       &       & \multicolumn{4}{c}{$\beta_0$}   &       & \multicolumn{4}{c}{$\beta_1$} \\
\cmidrule{4-7}\cmidrule{9-12}          &       &       & MEANB & RMSE  & MEDB  & MAD   &       & MEANB & RMSE  & MEDB  & MAD \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(6,7)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.048 & 0.143 & -0.053 & 0.115 &       & -0.137 & 0.405 & -0.149 & 0.318 \\
          &       & $\gamma = 2$ & -0.049 & 0.144 & -0.055 & 0.116 &       & -0.139 & 0.405 & -0.115 & 0.315 \\
          &       & $\gamma = 3$ & -0.052 & 0.148 & -0.057 & 0.119 &       & -0.192 & 0.453 & -0.177 & 0.362 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.043 & 0.113 & -0.042 & 0.088 &       & -0.085 & 0.300 & -0.081 & 0.222 \\
          &       & $\gamma = 2$ & -0.042 & 0.113 & -0.042 & 0.089 &       & -0.049 & 0.272 & -0.029 & 0.189 \\
          &       & $\gamma = 3$ & -0.042 & 0.114 & -0.042 & 0.089 &       & -0.078 & 0.310 & -0.031 & 0.220 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.035 & 0.138 & -0.039 & 0.076 &       & -0.050 & 0.293 & -0.045 & 0.182 \\
          &       & $\gamma = 2$ & -0.034 & 0.137 & -0.037 & 0.075 &       & 0.003 & 0.265 & 0.017 & 0.144 \\
          &       & $\gamma = 3$ & -0.033 & 0.137 & -0.036 & 0.075 &       & 0.012 & 0.266 & 0.038 & 0.147 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(14,14)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.057 & 0.145 & -0.055 & 0.113 &       & -0.177 & 0.423 & -0.177 & 0.333 \\
          &       & $\gamma = 2$ & -0.056 & 0.146 & -0.052 & 0.115 &       & -0.167 & 0.416 & -0.133 & 0.314 \\
          &       & $\gamma = 3$ & -0.059 & 0.151 & -0.054 & 0.119 &       & -0.199 & 0.445 & -0.162 & 0.345 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.045 & 0.145 & -0.041 & 0.095 &       & -0.056 & 0.311 & -0.066 & 0.212 \\
          &       & $\gamma = 2$ & -0.043 & 0.145 & -0.041 & 0.094 &       & -0.006 & 0.277 & -0.007 & 0.174 \\
          &       & $\gamma = 3$ & -0.043 & 0.146 & -0.040 & 0.096 &       & -0.010 & 0.296 & 0.013 & 0.198 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.036 & 0.093 & -0.038 & 0.070 &       & -0.030 & 0.232 & -0.035 & 0.153 \\
          &       & $\gamma = 2$ & -0.034 & 0.092 & -0.036 & 0.070 &       & 0.026 & 0.203 & 0.031 & 0.128 \\
          &       & $\gamma = 3$ & -0.034 & 0.093 & -0.035 & 0.070 &       & 0.045 & 0.209 & 0.054 & 0.136 \\
    \midrule
    \multirow{9}[6]{*}{$(d_A,d_B)=(24,24)$} & \multirow{3}[2]{*}{$n=500$} & $\gamma = 1$ & -0.056 & 0.146 & -0.054 & 0.116 &       & -0.174 & 0.368 & -0.183 & 0.293 \\
          &       & $\gamma = 2$ & -0.055 & 0.147 & -0.050 & 0.117 &       & -0.149 & 0.364 & -0.132 & 0.277 \\
          &       & $\gamma = 3$ & -0.055 & 0.157 & -0.048 & 0.123 &       & -0.178 & 0.398 & -0.164 & 0.311 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=1000$} & $\gamma = 1$ & -0.035 & 0.129 & -0.038 & 0.083 &       & -0.116 & 0.313 & -0.102 & 0.216 \\
          &       & $\gamma = 2$ & -0.034 & 0.130 & -0.038 & 0.083 &       & -0.060 & 0.284 & -0.040 & 0.176 \\
          &       & $\gamma = 3$ & -0.034 & 0.133 & -0.035 & 0.085 &       & -0.051 & 0.307 & -0.014 & 0.204 \\
\cmidrule{2-12}          & \multirow{3}[2]{*}{$n=2000$} & $\gamma = 1$ & -0.033 & 0.125 & -0.038 & 0.068 &       & -0.046 & 0.231 & -0.041 & 0.149 \\
          &       & $\gamma = 2$ & -0.031 & 0.125 & -0.037 & 0.067 &       & 0.016 & 0.202 & 0.017 & 0.120 \\
          &       & $\gamma = 3$ & -0.030 & 0.125 & -0.035 & 0.067 &       & 0.039 & 0.213 & 0.047 & 0.130 \\
    \bottomrule
    \end{tabular}
\begin{longtable}[H]{ll}

\caption[Definitions of Variables]{Definitions of Variables} \label{tab:AP2} \\
\hline \hline
\endfirsthead
\multicolumn{2}{c} 
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\endhead
\hline \multicolumn{2}{r}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
\multicolumn{2}{c}{Panel A: Dependent Variable}  \\\hline
$Y$	& Migration intention within a year \\\hline
\multicolumn{2}{c}{Panel B: The Special Regressor}  \\\hline
$V$	& Minus log precipitation \\\hline
\multicolumn{2}{c}{Panel C: Other Explanatory Variables}  \\\hline
nykid1	& Numbers of children aged from 0 to 5 \\
nykid2 & 	Numbers of children aged from 6 to 10 \\
nykid3	 & Numbers of children aged  from 10 and 15\\
nnor & 	Number of adults aged from 16 to 74\\
nold	 & Number of elderly aged 75 or above\\
married	 & Marriage indicator\\
male  & 	Gender dummy\\
age	 &  Age\\
deduc1  & 	Indicator of less then junior high school\\
        & (excluded from regression due to multicollinearity)\\
deduc2	 & 	Indicator of junior high school\\
deduc3 	 & 	Indicator of less than senior high but higher than junior high school equivalent\\
deduc4 	 & 	Indicator of senior high school or equivalent\\
deduc5 	 & 	Indicator of college education or above\\
dhealth1  & 	Indicator of	excellent health\\
           & (excluded from regression due to multicollinearity)\\
dhealth2  & 	Indicator of	good health\\
dhealth3  & 	Indicator of	average health\\
dhealth4  & 	Indicator of	poor health\\
lminc	& Log average income per capita\\
 a10	 & 	Height\\
a11	 & Weight\\
a11\_2  & 	Do you write with the left hand or right hand? 1 left 2 right\\
a17	 & Job status at the end of 2008\\
a22	 & How much was the total medical expense on the sickness or injury in the last three months? \\
& (including reimbursed or the reduced amount of expenses)\\
a23	 & In a22, how much of the expenses was reimbursed or reduced?\\
a24	 &  How many days did the illness affect your normal work, study and living \\
     & in the last three months?\\
a27	 & how many months live away from home\\
a30\_1	 &  Did you smoke previously? 1: Yes 2: No\\
a31 	 & Whether present during the survey\\
a45       & Self-assess how risky you are. Rank from 0 to 10\\
a46	 & Do you think most people can be trusted? Rank from 1 to 3\\
a47	 & Do you often lend money or items to your friends or acquaintances? Rank from 1 to 4\\
a48	 & Which of the following qualities are more important for a child to have? (1 to 10)\\
c02     & Have you ever had experience working or doing business away from home?\\
c07\_1	 & How many days did you work on agricultural production in 2008?\\
c07\_2	 & How many days did you spend on helping out village relatives and fellows in 2008?\\
c07\_3	 & How many days did you spend on non-agricultural work in your hometown in 2008?\\
c07\_4	 & How many days did you work outside your hometown in 2008?\\
c15	  & How long did you spend in finding your current job?\\
c16	 & Including yourself, how many employees are there in the work unit?\\
c17	 & How many hours on average do you work at this job per week? (Hours/week)\\
c18	 & What is your average monthly overall income from this job?\\
c18\_1	 & For this job, how much is the average monthly salary?\\
c18\_2	 & How much is the monthly bonus and allowance?\\
c18\_3	 &How much is the average monthly earnings from commutation in kind?\\
c19	 & Do you have any part-time job besides this job? 1:Yes 2:No \\
e32      &	Number of people he/she contacted during the last spring festival\\
e33	 & Number of relatives he/she contacted during the last spring festival\\
e34	 & Number of close friends he/she contacted during the last spring festival\\
e35	 & Number of people in major cities he/she contacted during the last spring festival\\
e36	 & Number of people who has hukou in major cities and he/she contacted \\
    & during the last spring festival\\
e37	 & Number of people who helped him/her in the last 12 months\\
h01	 & What is the size of your family farm land? In Mu (Chinese Measurement of Land)\\
h01\_1	 & Of which, how much are effective irrigation area? (Mu) (0 for none) \\
\end{longtable}}

\global\long\def\thetable{AP3}%
{\small \begin{longtable}[p]{llllllll}

\caption[Summary Statistics]{Summary Statistics} \label{tab:AP3}\\
\hline \hline
Variable & MEAN & STD & MIN & LQ & MD & UQ & MAX  \\\hline
\endfirsthead
\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\\hline
Variable & MEAN & STD & MIN & LQ & MD & UQ & MAX  \\
\hline
\endhead
\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
\multicolumn{8}{c}{Panel A: Dependent Variable}  \\\hline
 $Y$       & 0.041 & 0.198 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
\multicolumn{2}{c}{}  \\
\multicolumn{8}{c}{Panel B: The Special Regressor}  \\\hline
 $V$       & -0.078 & 0.168 & -0.548 & -0.177 & -0.047 & 0.044 & 0.307 \\
\multicolumn{2}{c}{}  \\
\multicolumn{8}{c}{Panel C:Other Explanatory Variables}  \\\hline
nykid1    & 0.140 & 0.368 & 0.000 & 0.000 & 0.000 & 0.000 & 3.000 \\
 nykid2    & 0.123 & 0.345 & 0.000 & 0.000 & 0.000 & 0.000 & 2.000 \\
 nykid3    & 0.262 & 0.525 & 0.000 & 0.000 & 0.000 & 0.000 & 5.000 \\
 nnor      & 3.398 & 1.061 & 1.000 & 3.000 & 3.000 & 4.000 & 8.000 \\
 nold      & 0.090 & 0.308 & 0.000 & 0.000 & 0.000 & 0.000 & 2.000 \\
 married   & 0.954 & 0.211 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
 male      & 0.545 & 0.498 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 \\
 age       & 47 & 9 & 18 & 41 & 47 & 54 & 60 \\
 deduc1    & 0.435 & 0.496 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 \\
 deduc2    & 0.399 & 0.490 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 \\
 deduc3    & 0.021 & 0.142 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 deduc4    & 0.129 & 0.335 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 deduc5    & 0.016 & 0.127 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 dhealth1  & 0.201 & 0.401 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 dhealth2  & 0.509 & 0.500 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 \\
 dhealth3  & 0.250 & 0.433 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 dhealth4  & 0.041 & 0.198 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
 lminc     & 8.788 & 0.597 & 5.305 & 8.395 & 8.756 & 9.160 & 12.118 \\
 a10       & 164 & 7 & 65 & 160 & 165 & 170 & 196 \\
 a11       & 59 & 13 & 2 & 55 & 60 & 67 & 100 \\
 a11\_2    & 1.985 & 0.122 & 1.000 & 2.000 & 2.000 & 2.000 & 2.000 \\
 a17       & 1.462 & 1.383 & 1.000 & 1.000 & 1.000 & 1.000 & 10.000 \\
 a22       & 153 & 1767 & 0 & 0 & 0 & 0 & 56000 \\
 a23       & 42 & 577 & 0 & 0 & 0 & 0 & 22000 \\
 a24       & 1.569 & 9.663 & 0.000 & 0.000 & 0.000 & 0.000 & 90.000 \\
 a27       & 0.307 & 1.598 & 0.000 & 0.000 & 0.000 & 0.000 & 12.000 \\
 a30\_1    & 1.791 & 0.407 & 1.000 & 2.000 & 2.000 & 2.000 & 2.000 \\
 a31       & 1.054 & 0.225 & 1.000 & 1.000 & 1.000 & 1.000 & 2.000 \\
 a45       & 2.497 & 2.299 & 0.000 & 0.000 & 2.000 & 4.000 & 10.000 \\
 a46       & 1.322 & 0.522 & 1.000 & 1.000 & 1.000 & 2.000 & 3.000 \\
 a47       & 2.206 & 0.742 & 1.000 & 2.000 & 2.000 & 3.000 & 4.000 \\
 a48       & 943 & 1410 & 1 & 125 & 246 & 1210 & 9256 \\
 c02       & 1.861 & 0.346 & 1.000 & 2.000 & 2.000 & 2.000 & 2.000 \\
 c07\_1    & 58 & 84 & 0 & 0 & 10 & 100 & 360 \\
 c07\_2    & 3 & 8 & 0 & 0 & 0 & 2 & 270 \\
 c07\_3    & 59 & 115 & 0 & 0 & 0 & 0 & 365 \\
 c07\_4    & 35 & 94 & 0 & 0 & 0 & 0 & 360 \\
 c15       & 5 & 19 & 0 & 0 & 0 & 2 & 365 \\
 c16       & 44 & 260 & 0 & 0 & 0 & 8 & 10000 \\
 c17       & 19 & 27 & 0 & 0 & 0 & 48 & 90 \\
 c18       & 622 & 1533 & 0 & 0 & 0 & 1000 & 42000 \\
 c18\_1    & 488 & 1166 & 0 & 0 & 0 & 800 & 42000 \\
 c18\_2    & 28 & 390 & 0 & 0 & 0 & 0 & 19500 \\
 c18\_3    & 5 & 40 & 0 & 0 & 0 & 0 & 1500 \\
 c19       & 2 & 0 & 1 & 2 & 2 & 2 & 2 \\
 e32       & 38 & 66 & 0 & 10 & 20 & 40 & 999 \\
 e33       & 17 & 16 & 0 & 6 & 12 & 21 & 99 \\
 e34       & 15 & 19 & 0 & 4 & 8 & 20 & 99 \\
 e35       & 7 & 15 & 0 & 1 & 4 & 10 & 500 \\
 e36       & 4 & 7 & 0 & 0 & 2 & 5 & 120 \\
 e37       & 7 & 10 & 0 & 2 & 4 & 8 & 99 \\
\end{longtable}
